Using Genetic Programming to Model Software

We study a generic program to investigate the scope for automatically customising it for a vital current task, which was not considered when it was first written. In detail, we show genetic programming (GP) can evolve models of aspects of BLAST's output when it is used to map Solexa Next-Gen DNA sequences to the human genome.

==> SRR00three.1.outZ4b.100000.approx.tex <==
%gp.load SRR00three.1.outZ4b.100000.approx $Revision: 1.3 $
%After 100000  generates, BestFitness = 0.77 8214 Created 98214 fitness  0.77 hits 462 vfit 0.740772 vhits 1746 len 34 children 0	mum=88363x7,dad=88307x9,prepas1 depth 5 evals 0 ../SRR00three.1.outZ4b
\begin{verbatim}
prepas1	= (DIV (LOOK (SUB Qual G)) Qual)
Expect  = (SUB 72 (ADD Sum1 (MUL S 1.177709)))
\end{verbatim}
%Expect	= (IFLTE (SUB (MUL Y 0.442138) Sum0) 
%Expect	= (IFLTE 
%                 (sum_Aux1 (MUL S 1.177709))
%no S is important         (sum_Aux1 79.919661)
%no position of N matters BUT not too much 
%(SUB 36 (MUL 2 CountN))
%		 Sum0
%                 1
%                 (SUB len Aux1))
%                 (SUB 0 1))
%mean y = 0.546555 gawk '(index($0,"#")!=1){s+=$6;n++}END{print s/n,n}' gp.test

==> SRR00three.4.outE4_2b_gp.load.tex <==
%SRR00three.4.outE4_2b_gp.load.tex $Revision: 1.3 $
%After 1000000  generates, BestFitness = 0.678369 1518 Created 991518 fitness  0.678369 hits 70 vfit 0.758293 vhits 515 len 77 children 0	mum=981466x29,dad=981582x20,prepas0 depth 22 evals 0 SRR00three.4.outE4_2b
\begin{verbatim}
prepas0	= (sum_Aux2 (DIV (set_Aux2 
(LOOK (ADD (LOOK 
            Samesize) 
  (ADD Qual ((ADD 
  (LOOK (ADD (ADD ((
    (LOOK (ADD 
      (LOOK (ADD Qual (ORN (MUL Samesize T) 
        (LOOK C)))
      )
      ((ADD Qual (ORN (MUL Samesize T) (ADD T (SUB (ORN Opposite Self) T))))))
    )))
    (SUB (ORN Opposite Self) T))
    (ADD Qual ( (ADD Qual (ORN (MUL Samesize T) (LOOK C))))))
  )
(MUL Samesize T))))))
) Qual))
prepas1	= (0)
Expect	= (DIV -0.551039 (ADD 11 (Sum0)))
\end{verbatim}
%prepas1	= (sum_Aux1 (SUB CountN Y))
%cor=0.758293 
%Expect	= (DIV -0.551039 (ADD (MUL (MUL 5 36) (SUB CountN Y)) (Sum0)))
%cor=0.758422 Expect	= (DIV -0.551039 (ADD (MUL (MUL 5 36) (SUB CountN 0.504097)) (Sum0)))
%Mean CountN = 0.45006
%Mean Y = 0.389681
%cor=0.745389 Expect	= (DIV -0.551039 (ADD 11 (Sum0)))


==> SRR00three.4.outL4b_gp.load.tex <==
% $Revision: 1.3 $
%primitives for Solexa-3623 36bp predict blastn E with GP  Revision: 1.13
%
%% OPs (1071)IFLTE ORN ADD SUB MUL DIV LOOK set_Aux1 set_Aux2 sum_Aux1 
%sum_Aux2 -425.715953 -88.762713 -83.104037 -74.230812 -59.765541 -54.458945 -42.477123 -34.699414 -24.909109 
%C G T Self Complement Samesize Opposite N Qual 
%S Run CountN X Y M Sum0 Sum1 Aux1 Aux2 
%
%
%GP (Revision: 1.119 ) to evolve a symbolic Solexa Revision: 1.61
%Sun Sep 25 17:12:54 2011
%Node summit.cs.ucl.ac.uk
%Predict len
%#gp_training.awk Revision: 1.35  quality => Expect, len, num GRCh37  gb|CM Wed Sep 21 15:40:23 BST 2011 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001739.119.filt.fastq /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001739.119.blastn
%#gp_training.awk Revision: 1.35  quality => Expect, len, num GRCh37  gb|CM Wed Sep 21 15:51:13 BST 2011 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001752.119.filt.fastq /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001752.119.blastn0 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001752.119.blastn1 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001752.119.blastn2 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001752.119.blastn3 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001752.119.blastn4 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001752.119.blastn5 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001752.119.blastn6 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001752.119.blastn7 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001752.119.blastn8 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001752.119.blastn9
%#gp_training.awk Revision: 1.35  quality => Expect, len, num GRCh37  gb|CM Wed Sep 21 15:57:25 BST 2011 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001783.78.filt.fastq /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001783.78.blastn0 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001783.78.blastn1 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001783.78.blastn2 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001783.78.blastn3 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001783.78.blastn4 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001783.78.blastn5 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001783.78.blastn6 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001783.78.blastn7 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001783.78.blastn8 /scratch0/NOT_BACKED_UP/crest/ucacbbl/SRR001783.78.blastn9
%pTrace         : 2176
%After 1000000  generates, BestFitness = 0.573546 9158 Created 999158 fitness  0.573546 hits 0 vfit 0.611968 vhits 0 len 65 children 0	mum=989393x-3 depth 7 evals 0
\begin{verbatim}
prepas0	= (1.090291)
prepas1	= (IFLTE (IFLTE (MUL N A) Qual (sum_Aux2 Sum0) 
                        (sum_Aux2 (set_Aux2 (sum_Aux1 1.784881))))
                 (IFLTE (IFLTE (MUL N A) Qual (sum_Aux2 Sum0) 
                               (sum_Aux2 (set_Aux2 (sum_Aux1 2.105103))))
                        Qual 
                        (set_Aux2 (sum_Aux1 2.235319)) 
                        (sum_Aux2 (set_Aux2 (MUL T Aux1))))
                 (sum_Aux2 Sum0) 
                 (IFLTE (MUL N (SUB Opposite X)) Qual (sum_Aux2 Sum0) 
                        (sum_Aux2 N)))
Expect	= (ADD (ADD (sum_Aux1 (DIV (ADD (IFLTE CountN Y len Aux2) Sum1)
                                   (IFLTE CountN Y len Aux2)))
                     Sum1) Sum1)
\end{verbatim}
%Sun Sep 25 17:40:48 2011


==> SRR00three.5.outZ4b_gp.load.tex <==
%SRR00three.5.outZ4b_gp.load.evolved $Revision: 1.2 $
%After 1000000  generates, BestFitness = 0.808333 282 Created 990282 fitness  0.808333 hits 485 vfit 0.795079 vhits 1874 len 73 children 0	mum=980354x-3 depth 9 evals 0 ../SRR00three.5.outZ4b
\begin{verbatim}
prepas0	= (SUB 1.744647 pos)
prepas1	= 
(IFLTE (LOOK (IFLTE 1.370267 N 0.496664 Qual))
       (ORN (sum_Aux1 (DIV (LOOK (LOOK Aux2)) 
                      (sum_Aux2 (DIV (MUL Aux2 G) (sum_Aux2 N)))))
            (ORN Aux1 Samesize))
       (DIV (IFLTE (sum_Aux1 (DIV (ORN (set_Aux1 T) (ORN Complement G))
                               (sum_Aux2 (LOOK A))))
               (ORN (set_Aux1 T) (ORN Complement G))
               (DIV (MUL Aux2 G) (sum_Aux2 N))
               (set_Aux1 (DIV (set_Aux1 X) (ORN (ORN (set_Aux1 T) 
                           (ORN Complement G)) (ORN Complement G)))))
            (sum_Aux2 N))
       (set_Aux1 (LOOK (LOOK Aux2))))
Expect	= (sum_Aux2 len)
\end{verbatim}

